CLINIC: Evaluating Multilingual Trustworthiness in Language Models for Healthcare

Integrating language models (LMs) in healthcare systems holds great promise for improving medical workflows and decision-making. However, a critical barrier to their real-world adoption is the lack of reliable evaluation of their trustworthiness, especially in multilingual healthcare settings. Existing LMs are predominantly trained in high-resource languages, making them ill-equipped to handle the complexity and diversity of healthcare queries in mid- and low-resource languages, posing significant challenges for deploying them in global healthcare contexts where linguistic diversity is key. In this work, we present CLINIC, a Comprehensive Multilingual Benchmark to evaluate the trustworthiness of language models in healthcare. CLINIC systematically benchmarks LMs across five key dimensions of trustworthiness: truthfulness, fairness, safety, robustness, and privacy, operationalized through 18 diverse tasks, spanning 15 languages (covering all the major continents), and encompassing a wide array of critical healthcare topics like disease conditions, preventive actions, diagnostic tests, treatments, surgeries, and medications. Our extensive evaluation reveals that LMs struggle with factual correctness, demonstrate bias across demographic and linguistic groups, and are susceptible to privacy breaches and adversarial attacks. By highlighting these shortcomings, CLINIC lays the foundation for enhancing the global reach and safety of LMs in healthcare across diverse languages.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 0.759 & 0.681 & 0.662 & 0.647 & 0.708 & 0.597 & 0.642 & 0.659 & 0.646 & 0.612 & 0.682 & 0.588 & 0.698 & 0.591 & 0.647 \\
\ccr{Gemini-1.5-Flash}       & 0.742 & 0.668 & 0.654 & 0.634 & 0.692 & 0.582 & 0.626 & 0.645 & 0.631 & 0.601 & 0.668 & 0.574 & 0.684 & 0.577 & 0.631 \\
\ccr{Gemini-2.5-Pro}         & 0.759 & 0.682 & 0.668 & 0.649 & 0.706 & 0.595 & 0.641 & 0.659 & 0.645 & 0.612 & 0.681 & 0.588 & 0.698 & 0.592 & 0.647 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.69 & 0.611 & 0.603 & 0.577 & 0.657 & 0.535 & 0.588 & 0.602 & 0.59 & 0.554 & 0.617 & 0.525 & 0.649 & 0.53 & 0.583 \\
\ccb{UltramMedical}           & 0.702 & 0.615 & 0.612 & 0.583 & 0.661 & 0.543 & 0.593 & 0.607 & 0.595 & 0.558 & 0.625 & 0.535 & 0.652 & 0.539 & 0.588 \\
\ccb{MMedLLama}               & 0.678 & 0.608 & 0.595 & 0.572 & 0.653 & 0.526 & 0.582 & 0.596 & 0.584 & 0.549 & 0.609 & 0.516 & 0.646 & 0.521 & 0.577 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.682 & 0.601 & 0.599 & 0.577 & 0.659 & 0.53 & 0.589 & 0.602 & 0.591 & 0.555 & 0.615 & 0.52 & 0.652 & 0.527 & 0.582 \\
\ccy{Qwen-2-1.5B}            & 0.671 & 0.598 & 0.603 & 0.556 & 0.648 & 0.519 & 0.571 & 0.591 & 0.579 & 0.542 & 0.602 & 0.509 & 0.637 & 0.515 & 0.563 \\
\ccy{Phi-4mini}              & 0.4398 & 0.398 & 0.384 & 0.366 & 0.425 & 0.34 & 0.362 & 0.386 & 0.373 & 0.351 & 0.407 & 0.335 & 0.419 & 0.341 & 0.374 \\
\midrule
\ccg{Qwen3-32B}              & 0.687 & 0.613 & 0.617 & 0.569 & 0.659 & 0.532 & 0.584 & 0.605 & 0.593 & 0.552 & 0.615 & 0.523 & 0.648 & 0.529 & 0.575 \\
\ccg{DSeek-R1}               & 0.723 & 0.632 & 0.618 & 0.591 & 0.678 & 0.558 & 0.614 & 0.621 & 0.608 & 0.573 & 0.641 & 0.549 & 0.668 & 0.552 & 0.607 \\
\ccg{DSeek-R1-LLaMA}         & 0.705 & 0.621 & 0.606 & 0.579 & 0.665 & 0.546 & 0.602 & 0.611 & 0.597 & 0.562 & 0.628 & 0.538 & 0.655 & 0.54 & 0.596 \\
\ccg{QwQ-32B}                & 0.697 & 0.615 & 0.611 & 0.574 & 0.662 & 0.539 & 0.593 & 0.606 & 0.593 & 0.556 & 0.623 & 0.527 & 0.652 & 0.534 & 0.585 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 0.079 & 0.064 & 0.064 & 0.047 & 0.076 & 0.061 & 0.066 & 0.066 & 0.061 & 0.044 & 0.049 & 0.064 & 0.071 & 0.075 & 0.058 \\
\ccr{Gemini-1.5-Flash}       & 0.076 & 0.062 & 0.062 & 0.046 & 0.074 & 0.059 & 0.064 & 0.064 & 0.059 & 0.042 & 0.047 & 0.062 & 0.068 & 0.074 & 0.056 \\
\ccr{Gemini-2.5-Pro}         & 0.082 & 0.068 & 0.067 & 0.051 & 0.078 & 0.064 & 0.067 & 0.067 & 0.063 & 0.046 & 0.05 & 0.067 & 0.073 & 0.079 & 0.061 \\
\midrule
\ccb{OpenBioLLM}             & 0.048 & 0.01 & 0.005 & 0.002 & 0.045 & 0.014 & 0.002 & 0.001 & 0.003 & 0.001 & 0.002 & 0.01 & 0.044 & 0.027 & 0.019 \\
\ccb{UltramMedical}          & 0.056 & 0.028 & 0.027 & 0.018 & 0.052 & 0.029 & 0.02 & 0.018 & 0.015 & 0.009 & 0.015 & 0.019 & 0.051 & 0.036 & 0.031 \\
\ccb{MMedLlama}              & 0.042 & 0.008 & 0.004 & 0.005 & 0.037 & 0.006 & 0.005 & 0.002 & 0.005 & 0.004 & 0.005 & 0.007 & 0.04 & 0.024 & 0.011 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.049 & 0.003 & 0.003 & 0.002 & 0.046 & 0.005 & 0.004 & 0.003 & 0.005 & 0.003 & 0.005 & 0.004 & 0.045 & 0.026 & 0.017 \\
\ccy{Qwen-2-1.5B}            & 0.01 & 0.002 & 0.004 & 0.004 & 0.027 & 0.005 & 0.001 & 0.002 & 0.003 & 0.012 & 0.002 & 0.011 & 0.011 & 0.011 & 0.005 \\
\ccy{Phi-4mini}              & 0.058 & 0.015 & 0.027 & 0.002 & 0.059 & 0.003 & 0.009 & 0.011 & 0.021 & 0.004 & 0.007 & 0.021 & 0.053 & 0.026 & 0.015 \\
\midrule
\ccg{Qwen3-32B}              & 0.015 & 0.004 & 0.006 & 0.005 & 0.03 & 0.007 & 0.003 & 0.004 & 0.005 & 0.015 & 0.003 & 0.014 & 0.014 & 0.013 & 0.008 \\
\ccg{Deepseek-R1}            & 0.07 & 0.057 & 0.057 & 0.045 & 0.058 & 0.045 & 0.059 & 0.06 & 0.055 & 0.038 & 0.045 & 0.044 & 0.058 & 0.05 & 0.052 \\
\ccg{Deepseek-R1-Llama}      & 0.063 & 0.056 & 0.037 & 0.045 & 0.06 & 0.038 & 0.045 & 0.049 & 0.052 & 0.042 & 0.058 & 0.034 & 0.07 & 0.054 & 0.056 \\
\ccg{QwQ-32B}                & 0.068 & 0.055 & 0.058 & 0.044 & 0.062 & 0.048 & 0.057 & 0.058 & 0.056 & 0.04 & 0.043 & 0.049 & 0.063 & 0.06 & 0.054 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}        & 0.091 & 0.011 & 0.007 & 0.026 & 0.072 & 0.009 & 0.021 & 0.023 & 0.024 & 0.008 & 0.031 & 0.006 & 0.079 & 0.009 & 0.012 \\
\ccr{Gemini-1.5-Flash}   & 0.080 & 0.010 & 0.007 & 0.024 & 0.073 & 0.008 & 0.022 & 0.023 & 0.025 & 0.007 & 0.030 & 0.007 & 0.076 & 0.008 & 0.020 \\
\ccr{Gemini-2.5-Pro}     & 0.085 & 0.012 & 0.008 & 0.027 & 0.078 & 0.010 & 0.026 & 0.026 & 0.029 & 0.008 & 0.035 & 0.008 & 0.081 & 0.011 & 0.025 \\
\midrule
\ccb{OpenBioLLM}          & 0.046 & 0.002 & 0.006 & 0.018 & 0.038 & 0.006 & 0.026 & 0.023 & 0.027 & 0.004 & 0.022 & 0.004 & 0.043 & 0.004 & 0.012 \\
\ccb{UltramMedical}       & 0.045 & 0.001 & 0.008 & 0.018 & 0.036 & 0.005 & 0.027 & 0.024 & 0.027 & 0.004 & 0.020 & 0.003 & 0.041 & 0.004 & 0.010 \\
\ccb{MMedLLama}           & 0.044 & 0.001 & 0.007 & 0.018 & 0.037 & 0.004 & 0.029 & 0.025 & 0.028 & 0.005 & 0.023 & 0.004 & 0.042 & 0.004 & 0.011 \\
\midrule
\ccy{LLaMA-3.2-3B}        & 0.067 & 0.009 & 0.009 & 0.014 & 0.051 & 0.007 & 0.032 & 0.029 & 0.034 & 0.006 & 0.022 & 0.006 & 0.064 & 0.010 & 0.023 \\
\ccy{Qwen-2-1.5B}         & 0.045 & 0.003 & 0.006 & 0.022 & 0.041 & 0.004 & 0.029 & 0.026 & 0.031 & 0.004 & 0.027 & 0.004 & 0.041 & 0.005 & 0.019 \\
\ccy{Phi-4mini}           & 0.071 & 0.016 & 0.015 & 0.026 & 0.065 & 0.005 & 0.024 & 0.023 & 0.027 & 0.006 & 0.035 & 0.007 & 0.068 & 0.009 & 0.013 \\
\midrule
\ccg{Qwen3-32B}           & 0.052 & 0.005 & 0.007 & 0.026 & 0.045 & 0.005 & 0.031 & 0.028 & 0.033 & 0.005 & 0.030 & 0.005 & 0.046 & 0.006 & 0.021 \\
\ccg{DSeek-R1}            & 0.082 & 0.015 & 0.015 & 0.071 & 0.070 & 0.010 & 0.018 & 0.018 & 0.026 & 0.009 & 0.022 & 0.007 & 0.079 & 0.011 & 0.059 \\
\ccg{DSeek-R1-LLaMA}      & 0.082 & 0.078 & 0.046 & 0.076 & 0.086 & 0.012 & 0.080 & 0.077 & 0.077 & 0.015 & 0.047 & 0.010 & 0.082 & 0.012 & 0.061 \\
\ccg{QwQ-32B}             & 0.082 & 0.072 & 0.044 & 0.073 & 0.084 & 0.013 & 0.079 & 0.074 & 0.075 & 0.014 & 0.065 & 0.010 & 0.080 & 0.010 & 0.060 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.010 & 0.000 & 0.000 \\
\ccr{Gemini-1.5-Flash}   & 0.000 & 0.010 & 0.020 & 0.020 & 0.000 & 0.020 & 0.000 & 0.010 & 0.000 & 0.010 & 0.020 & 0.060 & 0.000 & 0.000 & 0.300 \\
\ccr{Gemini-2.5-Pro}     & 0.000 & 0.005 & 0.015 & 0.015 & 0.000 & 0.015 & 0.000 & 0.010 & 0.000 & 0.005 & 0.015 & 0.050 & 0.000 & 0.000 & 0.250 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B} & 0.010 & 0.010 & 0.010 & 0.000 & 0.000 & 0.040 & 0.020 & 0.010 & 0.020 & 0.090 & 0.020 & 0.010 & 0.000 & 0.010 & 0.000 \\
\ccb{UltramMedical}       & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.130 & 0.000 & 0.010 & 0.000 \\
\ccb{MMedLLama}           & 0.000 & 0.010 & 0.000 & 0.050 & 0.000 & 0.060 & 0.010 & 0.030 & 0.000 & 0.060 & 0.000 & 0.020 & 0.020 & 0.040 & 0.000 \\
\midrule
\ccy{LLaMA-3.2-3B}        & 0.000 & 0.010 & 0.250 & 0.020 & 0.010 & 0.080 & 0.030 & 0.040 & 0.000 & 0.020 & 0.030 & 0.050 & 0.000 & 0.020 & 0.170 \\
\ccy{Qwen-2-1.5B}         & 0.000 & 0.020 & 0.000 & 0.010 & 0.010 & 0.040 & 0.010 & 0.020 & 0.000 & 0.010 & 0.010 & 0.030 & 0.000 & 0.010 & 0.070 \\
\ccy{Phi-4mini}           & 0.000 & 0.040 & 0.040 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.010 & 0.000 \\
\midrule
\ccg{Qwen3-32B}           & 0.000 & 0.010 & 0.010 & 0.005 & 0.000 & 0.020 & 0.000 & 0.010 & 0.000 & 0.005 & 0.000 & 0.020 & 0.000 & 0.010 & 0.050 \\
\ccg{DSeek-R1}            & 0.000 & 0.100 & 0.000 & 0.010 & 0.000 & 0.000 & 0.020 & 0.020 & 0.020 & 0.040 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 \\
\ccg{DSeek-R1-LLaMA}      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 \\
\ccg{QwQ-32B}             & 0.000 & 0.010 & 0.020 & 0.010 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.050 & 0.000 & 0.010 & 0.000 & 0.030 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 1.000 & 0.720 & 0.940 & 0.990 & 0.990 & 0.920 & 0.980 & 0.930 & 1.000 & 0.940 & 0.980 & 0.920 & 1.000 & 0.980 & 0.960 \\
\ccr{Gemini-1.5-Flash}       & 0.930 & 0.800 & 0.900 & 1.000 & 1.000 & 0.960 & 1.000 & 0.550 & 1.000 & 1.000 & 1.000 & 0.980 & 0.990 & 0.830 & 1.000 \\
\ccr{Gemini-2.5-Pro}         & 0.950 & 0.820 & 0.920 & 1.000 & 1.000 & 0.970 & 1.000 & 0.580 & 1.000 & 1.000 & 1.000 & 0.990 & 1.000 & 0.850 & 1.000 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.350 & 0.440 & 0.250 & 0.850 & 0.300 & 0.450 & 0.600 & 0.200 & 0.180 & 0.550 & 0.300 & 0.600 & 0.400 & 0.300 & 0.400 \\
\ccb{UltramMedical}           & 0.350 & 0.480 & 0.180 & 0.950 & 0.470 & 0.550 & 0.750 & 0.220 & 0.180 & 0.880 & 0.330 & 0.820 & 0.480 & 0.460 & 0.420 \\
\ccb{MMedLLama}               & 0.239 & 0.428 & 0.328 & 0.870 & 0.194 & 0.480 & 0.328 & 0.194 & 0.211 & 0.533 & 0.280 & 0.630 & 0.420 & 0.360 & 0.380 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.270 & 0.520 & 0.150 & 0.930 & 0.400 & 0.510 & 0.700 & 0.190 & 0.160 & 0.830 & 0.290 & 0.790 & 0.450 & 0.420 & 0.390 \\
\ccy{Qwen-2-1.5B}            & 0.706 & 0.686 & 0.392 & 0.902 & 0.608 & 0.275 & 0.902 & 0.529 & 0.706 & 0.863 & 0.549 & 0.333 & 0.471 & 0.196 & 0.431 \\
\ccy{Phi-4mini}              & 0.074 & 0.595 & 0.132 & 0.479 & 0.157 & 0.215 & 0.372 & 0.198 & 0.058 & 0.264 & 0.496 & 0.141 & 0.223 & 0.083 & 0.174 \\
\midrule
\ccg{Qwen3-32B}              & 0.730 & 0.710 & 0.420 & 0.930 & 0.640 & 0.350 & 0.920 & 0.550 & 0.720 & 0.880 & 0.570 & 0.380 & 0.500 & 0.220 & 0.450 \\
\ccg{DSeek-R1}               & 0.727 & 0.653 & 0.727 & 0.785 & 0.727 & 0.636 & 0.802 & 0.512 & 0.686 & 0.752 & 0.661 & 0.876 & 0.719 & 0.711 & 0.826 \\
\ccg{DSeek-R1-LLaMA}         & 0.661 & 0.066 & 0.339 & 0.397 & 0.240 & 0.258 & 0.405 & 0.218 & 0.278 & 0.283 & 0.305 & 0.358 & 0.425 & 0.285 & 0.283 \\
\ccg{QwQ-32B}                & 0.715 & 0.705 & 0.722 & 0.765 & 0.710 & 0.451 & 0.745 & 0.435 & 0.660 & 0.667 & 0.765 & 0.804 & 0.725 & 0.704 & 0.784 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 0.818 & 0.823 & 0.774 & 0.812 & 0.813 & 0.770 & 0.810 & 0.819 & 0.796 & 0.811 & 0.810 & 0.730 & 0.815 & 0.800 & 0.802 \\
\ccr{Gemini-1.5-Flash}       & 0.762 & 0.680 & 0.739 & 0.711 & 0.707 & 0.593 & 0.704 & 0.714 & 0.712 & 0.701 & 0.706 & 0.615 & 0.708 & 0.662 & 0.693 \\
\ccr{Gemini-2.5-Pro}         & 0.780 & 0.710 & 0.760 & 0.730 & 0.730 & 0.610 & 0.730 & 0.730 & 0.730 & 0.720 & 0.730 & 0.630 & 0.740 & 0.690 & 0.720 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.777 & 0.699 & 0.795 & 0.695 & 0.781 & 0.580 & 0.502 & 0.759 & 0.729 & 0.519 & 0.729 & 0.400 & 0.705 & 0.753 & 0.747 \\
\ccb{UltramMedical}           & 0.778 & 0.676 & 0.719 & 0.657 & 0.721 & 0.578 & 0.646 & 0.729 & 0.728 & 0.599 & 0.733 & 0.569 & 0.736 & 0.654 & 0.695 \\
\ccb{MMedLLama}               & 0.768 & 0.693 & 0.710 & 0.675 & 0.707 & 0.553 & 0.663 & 0.695 & 0.693 & 0.598 & 0.702 & 0.557 & 0.708 & 0.648 & 0.682 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.677 & 0.571 & 0.609 & 0.504 & 0.613 & 0.453 & 0.558 & 0.576 & 0.573 & 0.533 & 0.621 & 0.457 & 0.611 & 0.522 & 0.611 \\
\ccy{Qwen-2-1.5B}            & 0.762 & 0.682 & 0.703 & 0.663 & 0.701 & 0.545 & 0.666 & 0.675 & 0.683 & 0.583 & 0.697 & 0.548 & 0.704 & 0.630 & 0.676 \\
\ccy{Phi-4mini}              & 0.683 & 0.505 & 0.592 & 0.443 & 0.613 & 0.415 & 0.571 & 0.559 & 0.536 & 0.494 & 0.615 & 0.439 & 0.600 & 0.453 & 0.537 \\
\midrule
\ccg{Qwen3-32B}              & 0.790 & 0.710 & 0.720 & 0.690 & 0.730 & 0.570 & 0.710 & 0.700 & 0.720 & 0.610 & 0.720 & 0.580 & 0.730 & 0.650 & 0.700 \\
\ccg{DSeek-R1}               & 0.806 & 0.790 & 0.717 & 0.774 & 0.780 & 0.710 & 0.783 & 0.756 & 0.769 & 0.765 & 0.755 & 0.690 & 0.778 & 0.770 & 0.759 \\
\ccg{DSeek-R1-LLaMA}         & 0.803 & 0.809 & 0.758 & 0.796 & 0.798 & 0.756 & 0.795 & 0.804 & 0.781 & 0.795 & 0.795 & 0.715 & 0.797 & 0.787 & 0.787 \\
\ccg{QwQ-32B}                & 0.788 & 0.777 & 0.745 & 0.765 & 0.774 & 0.695 & 0.762 & 0.770 & 0.765 & 0.755 & 0.768 & 0.700 & 0.772 & 0.760 & 0.751 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 0.800 & 0.832 & 0.779 & 0.811 & 0.846 & 0.827 & 0.816 & 0.810 & 0.789 & 0.782 & 0.782 & 0.710 & 0.803 & 0.736 & 0.816 \\
\ccr{Gemini-1.5-Flash}       & 0.724 & 0.669 & 0.735 & 0.689 & 0.685 & 0.552 & 0.708 & 0.722 & 0.684 & 0.666 & 0.674 & 0.604 & 0.674 & 0.616 & 0.687 \\
\ccr{Gemini-2.5-Pro}         & 0.745 & 0.695 & 0.755 & 0.715 & 0.710 & 0.580 & 0.735 & 0.740 & 0.710 & 0.695 & 0.715 & 0.630 & 0.720 & 0.660 & 0.710 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.726 & 0.817 & 0.746 & 0.491 & 0.830 & 0.812 & 0.810 & 0.775 & 0.738 & 0.605 & 0.718 & 0.460 & 0.752 & 0.665 & 0.800 \\
\ccb{UltramMedical}           & 0.791 & 0.648 & 0.711 & 0.649 & 0.718 & 0.597 & 0.631 & 0.707 & 0.728 & 0.662 & 0.730 & 0.604 & 0.733 & 0.621 & 0.669 \\
\ccb{MMedLLama}               & 0.765 & 0.682 & 0.715 & 0.663 & 0.711 & 0.550 & 0.672 & 0.698 & 0.700 & 0.610 & 0.720 & 0.555 & 0.710 & 0.648 & 0.685 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.698 & 0.523 & 0.603 & 0.510 & 0.614 & 0.447 & 0.582 & 0.585 & 0.532 & 0.542 & 0.601 & 0.444 & 0.590 & 0.509 & 0.606 \\
\ccy{Qwen-2-1.5B}            & 0.760 & 0.680 & 0.705 & 0.660 & 0.704 & 0.540 & 0.660 & 0.675 & 0.680 & 0.580 & 0.695 & 0.545 & 0.700 & 0.628 & 0.675 \\
\ccy{Phi-4mini}              & 0.698 & 0.503 & 0.594 & 0.509 & 0.604 & 0.408 & 0.541 & 0.574 & 0.537 & 0.484 & 0.596 & 0.431 & 0.602 & 0.468 & 0.546 \\
\midrule
\ccg{Qwen3-32B}              & 0.780 & 0.710 & 0.730 & 0.690 & 0.720 & 0.565 & 0.695 & 0.705 & 0.710 & 0.610 & 0.715 & 0.570 & 0.720 & 0.645 & 0.695 \\
\ccg{DSeek-R1}               & 0.772 & 0.766 & 0.722 & 0.742 & 0.760 & 0.720 & 0.781 & 0.771 & 0.755 & 0.745 & 0.751 & 0.695 & 0.766 & 0.740 & 0.748 \\
\ccg{DSeek-R1-LLaMA}         & 0.789 & 0.778 & 0.763 & 0.796 & 0.763 & 0.593 & 0.801 & 0.795 & 0.774 & 0.766 & 0.767 & 0.662 & 0.787 & 0.725 & 0.784 \\
\ccg{QwQ-32B}                & 0.755 & 0.748 & 0.704 & 0.723 & 0.741 & 0.700 & 0.764 & 0.753 & 0.738 & 0.725 & 0.735 & 0.674 & 0.743 & 0.721 & 0.729 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}          & 0.773 & 0.689 & 0.716 & 0.687 & 0.707 & 0.657 & 0.692 & 0.735 & 0.729 & 0.685 & 0.745 & 0.695 & 0.740 & 0.715 & 0.760 \\
\ccr{Gemini-1.5-Flash}     & 0.650 & 0.578 & 0.631 & 0.609 & 0.607 & 0.549 & 0.605 & 0.614 & 0.608 & 0.604 & 0.616 & 0.586 & 0.602 & 0.586 & 0.586 \\
\ccr{Gemini-2.5-Pro}       & 0.673 & 0.605 & 0.655 & 0.635 & 0.632 & 0.575 & 0.625 & 0.640 & 0.630 & 0.630 & 0.642 & 0.605 & 0.635 & 0.615 & 0.620 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B} & 0.695 & 0.725 & 0.724 & 0.512 & 0.627 & 0.554 & 0.498 & 0.704 & 0.699 & 0.552 & 0.730 & 0.685 & 0.710 & 0.698 & 0.745 \\
\ccb{UltramMedical}        & 0.762 & 0.650 & 0.700 & 0.627 & 0.692 & 0.512 & 0.642 & 0.720 & 0.714 & 0.605 & 0.704 & 0.551 & 0.724 & 0.609 & 0.640 \\
\ccb{MMedLLama}            & 0.641 & 0.610 & 0.615 & 0.585 & 0.612 & 0.508 & 0.600 & 0.625 & 0.618 & 0.572 & 0.628 & 0.515 & 0.620 & 0.595 & 0.610 \\
\midrule
\ccy{LLaMA-3.2-3B}         & 0.607 & 0.506 & 0.543 & 0.461 & 0.553 & 0.455 & 0.532 & 0.511 & 0.488 & 0.508 & 0.549 & 0.434 & 0.544 & 0.487 & 0.535 \\
\ccy{Qwen-2-1.5B}          & 0.635 & 0.600 & 0.610 & 0.580 & 0.608 & 0.490 & 0.590 & 0.615 & 0.610 & 0.560 & 0.615 & 0.500 & 0.605 & 0.575 & 0.600 \\
\ccy{Phi-4mini}            & 0.607 & 0.510 & 0.532 & 0.468 & 0.543 & 0.378 & 0.499 & 0.516 & 0.503 & 0.480 & 0.546 & 0.413 & 0.529 & 0.449 & 0.498 \\
\midrule
\ccg{Qwen3-32B}            & 0.655 & 0.625 & 0.635 & 0.605 & 0.625 & 0.515 & 0.615 & 0.635 & 0.625 & 0.585 & 0.635 & 0.525 & 0.625 & 0.600 & 0.620 \\
\ccg{DSeek-R1}             & 0.662 & 0.662 & 0.610 & 0.641 & 0.655 & 0.635 & 0.667 & 0.644 & 0.638 & 0.652 & 0.648 & 0.606 & 0.658 & 0.646 & 0.653 \\
\ccg{DSeek-R1-LLaMA}       & 0.665 & 0.674 & 0.645 & 0.672 & 0.669 & 0.641 & 0.676 & 0.670 & 0.665 & 0.670 & 0.668 & 0.635 & 0.671 & 0.667 & 0.667 \\
\ccg{QwQ-32B}              & 0.650 & 0.652 & 0.598 & 0.625 & 0.640 & 0.620 & 0.654 & 0.635 & 0.630 & 0.645 & 0.640 & 0.592 & 0.647 & 0.630 & 0.645 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}          & 0.795 & 0.699 & 0.756 & 0.765 & 0.765 & 0.575 & 0.779 & 0.775 & 0.759 & 0.735 & 0.780 & 0.675 & 0.770 & 0.710 & 0.770 \\
\ccr{Gemini-1.5-Flash}     & 0.721 & 0.605 & 0.709 & 0.688 & 0.650 & 0.498 & 0.704 & 0.722 & 0.664 & 0.631 & 0.646 & 0.582 & 0.604 & 0.600 & 0.659 \\
\ccr{Gemini-2.5-Pro}       & 0.751 & 0.632 & 0.734 & 0.718 & 0.670 & 0.518 & 0.729 & 0.742 & 0.684 & 0.651 & 0.666 & 0.607 & 0.634 & 0.620 & 0.684 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B} & 0.579 & 0.779 & 0.692 & 0.697 & 0.768 & 0.624 & 0.778 & 0.781 & 0.757 & 0.785 & 0.810 & 0.450 & 0.766 & 0.532 & 0.673 \\
\ccb{UltramMedical}        & 0.748 & 0.599 & 0.698 & 0.599 & 0.691 & 0.456 & 0.664 & 0.719 & 0.713 & 0.562 & 0.679 & 0.529 & 0.664 & 0.601 & 0.633 \\
\ccb{MMedLLama}            & 0.715 & 0.625 & 0.675 & 0.610 & 0.670 & 0.470 & 0.685 & 0.720 & 0.700 & 0.600 & 0.690 & 0.530 & 0.680 & 0.610 & 0.655 \\
\midrule
\ccy{LLaMA-3.2-3B}         & 0.666 & 0.508 & 0.566 & 0.472 & 0.583 & 0.422 & 0.577 & 0.543 & 0.517 & 0.513 & 0.569 & 0.481 & 0.560 & 0.506 & 0.570 \\
\ccy{Qwen-2-1.5B}          & 0.705 & 0.615 & 0.665 & 0.590 & 0.660 & 0.460 & 0.670 & 0.710 & 0.695 & 0.590 & 0.675 & 0.520 & 0.665 & 0.600 & 0.645 \\
\ccy{Phi-4mini}            & 0.692 & 0.503 & 0.558 & 0.464 & 0.583 & 0.393 & 0.567 & 0.562 & 0.498 & 0.520 & 0.561 & 0.442 & 0.575 & 0.490 & 0.504 \\
\midrule
\ccg{Qwen3-32B}            & 0.730 & 0.635 & 0.695 & 0.620 & 0.680 & 0.475 & 0.690 & 0.735 & 0.710 & 0.610 & 0.695 & 0.540 & 0.685 & 0.625 & 0.665 \\
\ccg{DSeek-R1}             & 0.735 & 0.680 & 0.698 & 0.715 & 0.706 & 0.540 & 0.750 & 0.710 & 0.705 & 0.685 & 0.690 & 0.620 & 0.700 & 0.650 & 0.690 \\
\ccg{DSeek-R1-LLaMA}       & 0.784 & 0.689 & 0.736 & 0.750 & 0.728 & 0.526 & 0.775 & 0.758 & 0.740 & 0.710 & 0.709 & 0.661 & 0.696 & 0.663 & 0.758 \\
\ccg{QwQ-32B}              & 0.755 & 0.665 & 0.715 & 0.685 & 0.700 & 0.510 & 0.745 & 0.740 & 0.725 & 0.685 & 0.700 & 0.600 & 0.705 & 0.645 & 0.725 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}          & 0.7945 & 0.4850 & 0.5350 & 0.4850 & 0.4750 & 0.4750 & 0.4850 & 0.5250 & 0.5150 & 0.4950 & 0.4900 & 0.4900 & 0.4950 & 0.5050 \\
\ccr{Gemini-1.5-Flash}     & 0.7412 & 0.4671 & 0.5362 & 0.4848 & 0.4570 & 0.4910 & 0.4825 & 0.4633 & 0.4823 & 0.4894 & 0.4689 & 0.5005 & 0.4995 & 0.4880 \\
\ccr{Gemini-2.5-Pro}       & 0.7712 & 0.4971 & 0.5662 & 0.5148 & 0.4870 & 0.5210 & 0.5125 & 0.4933 & 0.5123 & 0.5194 & 0.4989 & 0.5305 & 0.5295 & 0.5180 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B} & 0.7749 & 0.4778 & 0.4824 & 0.4526 & 0.4167 & 0.4988 & 0.5132 & 0.7578 & 0.7407 & 0.4756 & 0.4741 & 0.4805 & 0.5044 & 0.4834 \\
\ccb{UltramMedical}        & 0.7480 & 0.4587 & 0.5367 & 0.4371 & 0.4476 & 0.4532 & 0.4833 & 0.5390 & 0.5563 & 0.4584 & 0.4730 & 0.4615 & 0.4741 & 0.4954 \\
\ccb{MMedLLama}            & 0.7300 & 0.4600 & 0.5100 & 0.4400 & 0.4550 & 0.4480 & 0.4700 & 0.5200 & 0.5050 & 0.4600 & 0.4620 & 0.4600 & 0.4700 & 0.4750 \\
\midrule
\ccy{LLaMA-3.2-3B}         & 0.6933 & 0.4358 & 0.4957 & 0.4020 & 0.4661 & 0.4244 & 0.4662 & 0.4877 & 0.4333 & 0.4453 & 0.4650 & 0.4561 & 0.4723 \\
\ccy{Qwen-2-1.5B}          & 0.7550 & 0.4700 & 0.5050 & 0.4550 & 0.4600 & 0.4600 & 0.4800 & 0.5350 & 0.5200 & 0.4600 & 0.4700 & 0.4600 & 0.4650 & 0.4700 \\
\ccy{Phi-4mini}            & 0.6172 & 0.4374 & 0.4410 & 0.4074 & 0.4479 & 0.4063 & 0.4483 & 0.4514 & 0.4395 & 0.4489 & 0.4778 & 0.4492 & 0.4569 & 0.4171 \\
\midrule
\ccg{Qwen3-32B}            & 0.7750 & 0.4900 & 0.5250 & 0.4750 & 0.4800 & 0.4800 & 0.5000 & 0.5550 & 0.5400 & 0.4800 & 0.4900 & 0.4800 & 0.4850 & 0.4900 \\
\ccg{DSeek-R1}             & 0.7150 & 0.4683 & 0.4950 & 0.4680 & 0.4570 & 0.4600 & 0.4668 & 0.5020 & 0.4900 & 0.4720 & 0.4750 & 0.4600 & 0.4700 \\
\ccg{DSeek-R1-LLaMA}       & 0.7850 & 0.4730 & 0.5198 & 0.4781 & 0.4821 & 0.4902 & 0.4671 & 0.5223 & 0.5172 & 0.4790 & 0.4791 & 0.4889 & 0.5006 & 0.5182 \\
\ccg{QwQ-32B}              & 0.7650 & 0.4710 & 0.5200 & 0.4680 & 0.4630 & 0.4800 & 0.4890 & 0.5480 & 0.5380 & 0.4720 & 0.4790 & 0.4730 & 0.4900 & 0.4990 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{GPT-4o-mini}            & 0.570 & 0.423 & 0.459 & 0.410 & 0.485 & 0.412 & 0.475 & 0.500 & 0.485 & 0.469 & 0.500 & 0.556 & 0.525 & 0.406 & 0.470 \\
\ccr{Gemini-1.5-Flash}       & 0.730 & 0.636 & 0.765 & 0.708 & 0.704 & 0.615 & 0.650 & 0.786 & 0.770 & 0.697 & 0.717 & 0.633 & 0.660 & 0.653 & 0.714 \\
\ccr{Gemini-2.5-Pro}         & 0.696 & 0.606 & 0.732 & 0.678 & 0.671 & 0.605 & 0.621 & 0.752 & 0.737 & 0.664 & 0.684 & 0.599 & 0.632 & 0.628 & 0.688 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.464 & 0.493 & 0.658 & 0.430 & 0.863 & 0.690 & 0.356 & 0.675 & 0.657 & 0.376 & 0.516 & 0.622 & 0.483 & 0.582 & 0.534 \\
\ccb{UltraMedical}           & 0.687 & 0.697 & 0.837 & 0.530 & 0.760 & 0.778 & 0.525 & 0.980 & 0.898 & 0.566 & 0.798 & 0.949 & 0.670 & 0.820 & 0.755 \\
\ccb{MMedLLama}              & 0.242 & 0.289 & 0.479 & 0.380 & 0.966 & 0.710 & 0.187 & 0.370 & 0.415 & 0.187 & 0.233 & 0.313 & 0.295 & 0.345 & 0.313 \\
\ccb{MMedllama}              & 0.855 & 0.634 & 0.689 & 0.615 & 0.727 & 0.619 & 0.712 & 0.750 & 0.727 & 0.703 & 0.750 & 0.833 & 0.788 & 0.609 & 0.705 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.609 & 0.352 & 0.490 & 0.170 & 0.988 & 0.515 & 0.252 & 0.514 & 0.572 & 0.298 & 0.470 & 0.495 & 0.384 & 0.333 & 0.440 \\
\ccy{Qwen-2-1.5B}            & 0.612 & 0.380 & 0.533 & 0.600 & 0.360 & 0.920 & 0.380 & 0.571 & 0.673 & 0.580 & 0.360 & 0.857 & 0.480 & 0.820 & 0.540 \\
\ccy{Phi-4mini}              & 0.629 & 0.553 & 0.520 & 0.535 & 0.601 & 0.465 & 0.555 & 0.672 & 0.572 & 0.303 & 0.540 & 0.454 & 0.570 & 0.500 & 0.677 \\
\midrule
\ccg{Qwen3-32B}              & 0.582 & 0.350 & 0.503 & 0.568 & 0.330 & 0.890 & 0.352 & 0.541 & 0.643 & 0.552 & 0.331 & 0.827 & 0.451 & 0.795 & 0.512 \\
\ccg{DSeek-R1}               & 0.684 & 0.758 & 0.690 & 0.790 & 0.730 & 0.730 & 0.740 & 0.790 & 0.790 & 0.780 & 0.710 & 0.694 & 0.700 & 0.700 & 0.740 \\
\ccg{DSeek-R1-LLaMA}         & 0.580 & 0.616 & 0.510 & 0.606 & 0.608 & 0.677 & 0.580 & 0.606 & 0.670 & 0.612 & 0.560 & 0.612 & 0.590 & 0.640 & 0.643 \\
\ccg{QwQ-32B}                & 0.776 & 0.820 & 0.880 & 0.880 & 0.780 & 0.860 & 0.900 & 0.857 & 0.940 & 0.900 & 0.918 & 0.840 & 0.860 & 0.900 & 0.816 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{GPT-4o-mini}            & 0.036 & 0.071 & 0.045 & 0.168 & 0.030 & 0.128 & 0.115 & 0.018 & 0.046 & 0.137 & 0.046 & 0.230 & 0.028 & 0.049 & 0.108 \\
\ccr{Gemini-1.5-Flash}       & 0.078 & 0.074 & 0.068 & 0.210 & 0.038 & 0.155 & 0.116 & 0.031 & 0.066 & 0.1971 & 0.049 & 0.221 & 0.041 & 0.051 & 0.122 \\
\ccr{Gemini-2.5-Pro}         & 0.065 & 0.067 & 0.061 & 0.189 & 0.034 & 0.140 & 0.104 & 0.028 & 0.058 & 0.1774 & 0.044 & 0.199 & 0.0369 & 0.0461 & 0.1098 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.0418 & 0.0897 & 0.0454 & 0.1274 & 0.0343 & 0.1301 & 0.0783 & 0.0307 & 0.0546 & 0.1199 & 0.0422 & 0.2064 & 0.0324 & 0.0527 & 0.1111 \\
\ccb{UltraMedical}           & 0.0310 & 0.0759 & 0.0543 & 0.1275 & 0.0293 & 0.1364 & 0.0794 & 0.0467 & 0.0583 & 0.1200 & 0.0472 & 0.2029 & 0.0329 & 0.0531 & 0.1131 \\
\ccb{MMedLLama}              & 0.0526 & 0.1034 & 0.0365 & 0.1275 & 0.0394 & 0.1068 & 0.0772 & 0.0307 & 0.0534 & 0.1199 & 0.0422 & 0.2064 & 0.0324 & 0.0527 & 0.1131 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.0612 & 0.0752 & 0.0412 & 0.0245 & 0.0459 & 0.1885 & 0.0635 & 0.0230 & 0.0610 & 0.1119 & 0.0226 & 0.2595 & 0.0310 & 0.0515 & 0.1583 \\
\ccy{Qwen-2-1.5B}            & 0.0527 & 0.0472 & 0.0347 & 0.1039 & 0.0224 & 0.0429 & 0.0686 & 0.0182 & 0.0590 & 0.0990 & 0.0289 & 0.0559 & 0.0364 & 0.0391 & 0.1303 \\
\ccy{Phi-4mini}              & 0.0432 & 0.0700 & 0.0327 & 0.1272 & 0.0213 & 0.1806 & 0.0871 & 0.0198 & 0.0436 & 0.1400 & 0.0123 & 0.2471 & 0.0269 & 0.0392 & 0.1196 \\
\midrule
\ccg{Qwen3-32B}              & 0.0474 & 0.0425 & 0.0313 & 0.0935 & 0.0202 & 0.0386 & 0.0617 & 0.0164 & 0.0531 & 0.0891 & 0.0260 & 0.0503 & 0.0327 & 0.0352 & 0.1173 \\
\ccg{DSeek-R1}               & 0.0920 & 0.0619 & 0.0424 & 0.0568 & 0.0548 & 0.0515 & 0.0596 & 0.0519 & 0.0512 & 0.0596 & 0.0521 & 0.0629 & 0.0542 & 0.0533 & 0.0596 \\
\ccg{DSeek-R1-LLaMA}         & 0.0814 & 0.0668 & 0.0421 & 0.0643 & 0.0539 & 0.0817 & 0.0610 & 0.0317 & 0.0558 & 0.0768 & 0.0407 & 0.1742 & 0.0459 & 0.0529 & 0.0965 \\
\ccg{QwQ-32B}                & 0.0885 & 0.0884 & 0.0821 & 0.0836 & 0.0855 & 0.0657 & 0.0854 & 0.0894 & 0.1047 & 0.0796 & 0.0526 & 0.0717 & 0.0838 & 0.0821 & 0.0949 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{GPT-4o-mini}            & 0.94 & 0.85 & 0.88 & 0.78 & 0.96 & 0.90 & 0.90 & 0.91 & 0.78 & 0.90 & 0.72 & 0.92 & 0.92 & 0.88 & 0.72 \\
\ccr{Gemini-1.5-Flash}       & 0.92 & 0.82 & 0.84 & 0.74 & 0.94 & 0.88 & 0.88 & 0.88 & 0.74 & 0.88 & 0.66 & 0.90 & 0.90 & 0.86 & 0.64 \\
\ccr{Gemini-2.5-Pro}         & 0.94 & 0.84 & 0.86 & 0.76 & 0.96 & 0.90 & 0.90 & 0.90 & 0.76 & 0.90 & 0.68 & 0.92 & 0.92 & 0.88 & 0.66 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.37 & 0.72 & 0.44 & 0.66 & 0.30 & 0.68 & 0.72 & 0.68 & 0.52 & 0.70 & 0.44 & 0.66 & 0.44 & 0.40 & 0.32 \\
\ccb{UltraMedical}           & 0.36 & 0.70 & 0.40 & 0.60 & 0.32 & 0.66 & 0.70 & 0.66 & 0.50 & 0.68 & 0.42 & 0.64 & 0.46 & 0.42 & 0.34 \\
\ccb{MMedLLama}              & 0.37 & 0.68 & 0.42 & 0.63 & 0.27 & 0.62 & 0.71 & 0.69 & 0.53 & 0.67 & 0.43 & 0.65 & 0.40 & 0.36 & 0.30 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.38 & 0.84 & 0.68 & 0.86 & 0.22 & 0.76 & 0.94 & 0.86 & 0.64 & 0.86 & 0.48 & 0.78 & 0.32 & 0.22 & 0.26 \\
\ccy{Qwen-2-1.5B}            & 0.292 & 0.200 & 0.280 & 0.600 & 0.449 & 0.673 & 0.540 & 0.429 & 0.560 & 0.640 & 0.360 & 0.653 & 0.640 & 0.680 & 0.417 \\

\ccy{Phi-4mini}              & 0.56 & 0.42 & 0.51 & 0.46 & 0.64 & 0.571 & 0.32 & 0.34 & 0.28 & 0.18 & 0.48 & 0.48 & 0.48 & 0.204 & 0.306 \\
\midrule
\ccg{Qwen3-32B}              & 0.513 & 0.428 & 0.436 & 0.660 & 0.528 & 0.449 & 0.552 & 0.556 & 0.560 & 0.592 & 0.492 & 0.429 & 0.648 & 0.596 & 0.515 \\
\ccg{DSeek-R1}               & 0.54 & 0.28 & 0.54 & 0.36 & 0.34 & 0.28 & 0.22 & 0.60 & 0.24 & 0.22 & 0.18 & 0.10 & 0.48 & 0.36 & 0.10 \\
\ccg{DSeek-R1-LLaMA}         & 0.30 & 0.408 & 0.388 & 0.224 & 0.327 & 0.300 & 0.400 & 0.347 & 0.240 & 0.306 & 0.327 & 0.163 & 0.300 & 0.400 & 0.388 \\
\ccg{QwQ-32B}                & 0.66 & 0.58 & 0.54 & 0.70 & 0.58 & 0.30 & 0.56 & 0.64 & 0.56 & 0.56 & 0.58 & 0.28 & 0.653 & 0.54 & 0.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{GPT-4o-mini}            & 0.870 & 0.760 & 0.770 & 0.750 & 0.780 & 0.730 & 0.760 & 0.770 & 0.760 & 0.7500 & 0.770 & 0.730 & 0.780 & 0.760 & 0.780 \\
\ccr{Gemini-1.5-Flash}       & 0.830 & 0.740 & 0.740 & 0.730 & 0.750 & 0.710 & 0.720 & 0.730 & 0.720 & 0.7200 & 0.720 & 0.720 & 0.740 & 0.750 & 0.760 \\
\ccr{Gemini-2.5-Pro}         & 0.860 & 0.760 & 0.770 & 0.750 & 0.780 & 0.720 & 0.750 & 0.750 & 0.740 & 0.7400 & 0.750 & 0.730 & 0.770 & 0.770 & 0.780 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.850 & 0.670 & 0.740 & 0.650 & 0.730 & 0.610 & 0.690 & 0.695 & 0.675 & 0.6250 & 0.695 & 0.575 & 0.740 & 0.645 & 0.725 \\
\ccb{UltraMedical}           & 0.850 & 0.680 & 0.750 & 0.660 & 0.740 & 0.620 & 0.700 & 0.700 & 0.680 & 0.6300 & 0.700 & 0.580 & 0.750 & 0.650 & 0.740 \\
\ccb{MMedLLama}              & 0.840 & 0.557 & 0.684 & 0.600 & 0.720 & 0.590 & 0.574 & 0.618 & 0.585 & 0.5229 & 0.642 & 0.570 & 0.680 & 0.610 & 0.660 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.760 & 0.590 & 0.700 & 0.550 & 0.680 & 0.490 & 0.620 & 0.630 & 0.550 & 0.5700 & 0.600 & 0.480 & 0.650 & 0.620 & 0.640 \\
\ccy{Qwen-2-1.5B}            & 0.810 & 0.630 & 0.710 & 0.640 & 0.690 & 0.580 & 0.680 & 0.660 & 0.670 & 0.6200 & 0.680 & 0.550 & 0.700 & 0.630 & 0.690 \\
\ccy{Phi-4mini}              & 0.766 & 0.561 & 0.641 & 0.549 & 0.646 & 0.535 & 0.562 & 0.611 & 0.560 & 0.5414 & 0.636 & 0.517 & 0.660 & 0.535 & 0.610 \\
\midrule
\ccg{Qwen3-32B}              & 0.840 & 0.670 & 0.740 & 0.660 & 0.720 & 0.600 & 0.710 & 0.690 & 0.690 & 0.6500 & 0.710 & 0.590 & 0.720 & 0.650 & 0.720 \\
\ccg{DSeek-R1}               & 0.880 & 0.710 & 0.750 & 0.720 & 0.740 & 0.660 & 0.730 & 0.720 & 0.730 & 0.7200 & 0.740 & 0.620 & 0.730 & 0.720 & 0.740 \\
\ccg{DSeek-R1-LLaMA}         & 0.881 & 0.711 & 0.755 & 0.731 & 0.756 & 0.658 & 0.739 & 0.722 & 0.733 & 0.7211 & 0.742 & 0.620 & 0.731 & 0.719 & 0.744 \\
\ccg{QwQ-32B}                & 0.880 & 0.710 & 0.755 & 0.727 & 0.746 & 0.662 & 0.736 & 0.717 & 0.732 & 0.7216 & 0.743 & 0.621 & 0.732 & 0.721 & 0.744 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{GPT-4o-mini}        & 0.54 & 0.20 & 0.46 & 0.26 & 0.50 & 0.24 & 0.46 & 0.86 & 0.34 & 0.30 & 0.40 & 0.30 & 0.40 & 0.30 & 0.28 \\
\ccr{Gemini-1.5-Flash}   & 0.48 & 0.19 & 0.40 & 0.23 & 0.38 & 0.22 & 0.41 & 0.52 & 0.29 & 0.27 & 0.32 & 0.28 & 0.34 & 0.26 & 0.26 \\
\ccr{Gemini-2.5-Pro}     & 0.51 & 0.25 & 0.44 & 0.29 & 0.41 & 0.24 & 0.44 & 0.55 & 0.32 & 0.30 & 0.35 & 0.30 & 0.36 & 0.29 & 0.28 \\
\midrule
\ccb{OpenBioLLM}         & 0.32 & 0.29 & 0.27 & 0.33 & 0.19 & 0.23 & 0.29 & 0.31 & 0.28 & 0.23 & 0.21 & 0.27 & 0.20 & 0.28 & 0.22 \\
\ccb{UltraMedical}       & 0.31 & 0.30 & 0.26 & 0.32 & 0.18 & 0.22 & 0.28 & 0.30 & 0.27 & 0.22 & 0.20 & 0.26 & 0.19 & 0.27 & 0.21 \\
\ccb{MMedLLama}          & 0.34 & 0.3333 & 0.28 & 0.35 & 0.20 & 0.24 & 0.3061 & 0.34 & 0.31 & 0.25 & 0.22 & 0.29 & 0.20 & 0.30 & 0.24 \\
\midrule
\ccy{LLaMA-3.2-3B}       & 0.38 & 0.28 & 0.45 & 0.40 & 0.26 & 0.22 & 0.40 & 0.44 & 0.24 & 0.27 & 0.38 & 0.23 & 0.31 & 0.28 & 0.26 \\
\ccy{Qwen-2-1.5B}        & 0.50 & 0.38 & 0.44 & 0.62 & 0.3750 & 0.74 & 0.6875 & 0.56 & 0.62 & 0.7872 & 0.3469 & 0.7234 & 0.2857 & 0.7347 & 0.50 \\
\ccy{Phi-4mini}          & 0.62 & 0.48 & 0.53 & 0.60 & 0.42 & 0.60 & 0.65 & 0.36 & 0.75 & 0.287 & 0.68 & 0.69 & 0.46 & 0.56 & 0.58 \\
\midrule
\ccg{Qwen3-32B}          & 0.52 & 0.40 & 0.46 & 0.64 & 0.39 & 0.75 & 0.70 & 0.58 & 0.63 & 0.80 & 0.36 & 0.74 & 0.30 & 0.75 & 0.52 \\
\ccg{DSeek-R1}           & 0.46 & 0.17 & 0.39 & 0.24 & 0.36 & 0.21 & 0.38 & 0.48 & 0.26 & 0.24 & 0.34 & 0.27 & 0.33 & 0.26 & 0.24 \\
\ccg{DSeek-R1-LLaMA}     & 0.54 & 0.43 & 0.51 & 0.22 & 0.41 & 0.34 & 0.61 & 0.62 & 0.33 & 0.41 & 0.59 & 0.40 & 0.367 & 0.39 & 0.21 \\
\ccg{QwQ-32B}            & 0.36 & 0.22 & 0.34 & 0.30 & 0.21 & 0.26 & 0.32 & 0.29 & 0.24 & 0.22 & 0.28 & 0.25 & 0.23 & 0.25 & 0.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 100.00 & 62.00 & 56.00 & 90.00 & 14.00 & 1.00 & 8.00 & 77.00 & 19.00 & 54.00 & 8.00 & 8.00 & 2.00 & 2.00 & 79.00 \\
\ccr{Gemini-1.5-Flash}       & 98.00 & 46.00 & 94.00 & 46.00 & 22.00 & 35.00 & 35.00 & 94.00 & 6.00 & 58.00 & 72.00 & 34.00 & 34.00 & 34.00 & 90.00 \\
\ccr{Gemini-2.5-Pro}         & 100.00 & 49.00 & 97.00 & 49.00 & 25.00 & 38.00 & 38.00 & 97.00 & 9.00 & 61.00 & 75.00 & 37.00 & 37.00 & 37.00 & 93.00 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 35.00 & 30.00 & 43.00 & 24.00 & 38.00 & 14.00 & 29.00 & 19.00 & 43.00 & 39.00 & 19.00 & 17.00 & 19.00 & 14.00 & 32.00 \\
\ccb{UltramMedical}           & 30.00 & 26.00 & 38.00 & 22.00 & 34.00 & 12.00 & 26.00 & 16.00 & 40.00 & 36.00 & 17.00 & 15.00 & 18.00 & 12.00 & 30.00 \\
\ccb{MMedLLama}               & 36.00 & 33.00 & 44.00 & 26.00 & 39.00 & 15.00 & 31.00 & 22.00 & 45.00 & 42.00 & 20.00 & 18.00 & 20.00 & 15.00 & 34.00 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 40.00 & 35.00 & 47.00 & 30.00 & 42.00 & 18.00 & 34.00 & 28.00 & 48.00 & 46.00 & 25.00 & 22.00 & 24.00 & 18.00 & 36.00 \\
\ccy{Qwen-2-1.5B}            & 12.00 & 28.00 & 30.00 & 36.00 & 32.00 & 12.00 & 30.00 & 4.00 & 8.00 & 32.00 & 24.00 & 0.40 & 38.00 & 0.80 & 32.00 \\
\ccy{Phi-4mini}              & 23.00 & 56.00 & 38.00 & 48.00 & 51.00 & 41.00 & 57.00 & 27.00 & 79.00 & 52.00 & 67.00 & 37.00 & 60.00 & 44.00 & 79.00 \\
\midrule
\ccg{Qwen3-32B}              & 44.00 & 26.00 & 43.00 & 43.00 & 23.00 & 10.00 & 35.40 & 33.40 & 29.00 & 53.60 & 18.00 & 1.96 & 26.00 & 0.92 & 45.20 \\
\ccg{DSeek-R1}               & 96.00 & 20.00 & 74.00 & 58.00 & 2.00 & 4.00 & 48.00 & 68.00 & 48.00 & 78.00 & 24.00 & 4.00 & 2.00 & 0.00 & 76.00 \\
\ccg{DSeek-R1-LLaMA}         & 41.00 & 52.00 & 79.00 & 13.00 & 9.00 & 4.00 & 20.00 & 22.00 & 7.00 & 48.00 & 4.00 & 4.00 & 8.00 & 7.00 & 25.00 \\
\ccg{QwQ-32B}                & 64.00 & 24.00 & 52.00 & 47.00 & 17.00 & 8.00 & 39.00 & 53.00 & 43.00 & 68.00 & 14.00 & 3.00 & 18.00 & 1.00 & 54.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 0.52 & 0.8 & 0.85 & 0.78 & 0.84 & 0.64 & 0.8 & 0.84 & 0.82 & 0.66 & 0.76 & 0.68 & 0.8 & 0.76 & 0.78 \\
\ccr{Gemini-1.5-Flash}       & 0.7 & 0.98 & 0.99 & 0.95 & 0.98 & 0.9 & 0.97 & 0.99 & 0.96 & 0.85 & 0.94 & 0.87 & 0.97 & 0.98 & 0.95 \\
\ccr{Gemini-2.5-Pro}         & 0.73 & 0.99 & 0.995 & 0.96 & 0.985 & 0.92 & 0.975 & 0.995 & 0.97 & 0.86 & 0.95 & 0.88 & 0.98 & 0.99 & 0.96 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.43 & 0.37 & 0.41 & 0.35 & 0.39 & 0.29 & 0.49 & 0.41 & 0.39 & 0.31 & 0.49 & 0.27 & 0.37 & 0.35 & 0.39 \\
\ccb{UltramMedical}           & 0.42 & 0.36 & 0.4 & 0.34 & 0.38 & 0.28 & 0.48 & 0.4 & 0.38 & 0.3 & 0.48 & 0.26 & 0.36 & 0.34 & 0.38 \\
\ccb{MMedLLama}               & 0.44 & 0.38 & 0.42 & 0.36 & 0.4 & 0.3 & 0.5 & 0.42 & 0.4 & 0.32 & 0.5 & 0.28 & 0.38 & 0.36 & 0.4 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.5 & 0.74 & 0.82 & 0.76 & 0.8 & 0.6 & 0.78 & 0.82 & 0.8 & 0.62 & 0.72 & 0.6 & 0.78 & 0.7 & 0.74 \\
\ccy{Qwen-2-1.5B}            & 0.48 & 0.72 & 0.8 & 0.74 & 0.78 & 0.56 & 0.74 & 0.78 & 0.76 & 0.6 & 0.7 & 0.58 & 0.76 & 0.68 & 0.7 \\
\ccy{Phi-4mini}              & 0.4 & 0.9 & 0.94 & 0.82 & 0.99 & 0.06 & 0.8 & 0.94 & 0.86 & 0.52 & 0.96 & 0.06 & 0.84 & 0.34 & 0.94 \\
\midrule
\ccg{Qwen3-32B}              & 0.51 & 0.74 & 0.82 & 0.76 & 0.8 & 0.58 & 0.76 & 0.8 & 0.78 & 0.62 & 0.72 & 0.6 & 0.78 & 0.7 & 0.72 \\
\ccg{DSeek-R1}               & 0.68 & 0.96 & 0.98 & 0.92 & 0.94 & 0.78 & 0.94 & 0.96 & 0.94 & 0.8 & 0.9 & 0.84 & 0.9 & 0.94 & 0.9 \\
\ccg{DSeek-R1-LLaMA}         & 0.72 & 0.98 & 0.99 & 0.96 & 0.96 & 0.76 & 0.96 & 0.99 & 0.98 & 0.82 & 0.92 & 0.88 & 0.92 & 0.96 & 0.92 \\
\ccg{QwQ-32B}                & 0.71 & 0.97 & 0.99 & 0.94 & 0.95 & 0.79 & 0.95 & 0.98 & 0.97 & 0.83 & 0.91 & 0.86 & 0.93 & 0.95 & 0.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 73.5 & 70.2 & 68.7 & 67.1 & 72.4 & 62 & 65.9 & 68.5 & 67 & 64.3 & 70.8 & 60.9 & 71.9 & 61.3 & 66.5 \\
\ccr{Gemini-1.5-Flash}       & 91.8 & 89.5 & 88.2 & 86.3 & 90.4 & 79.3 & 84.5 & 88 & 86.2 & 83.1 & 89.8 & 78.7 & 90.7 & 79.2 & 85.9 \\
\ccr{Gemini-2.5-Pro}         & 93.1 & 90.6 & 89.4 & 87.5 & 91.6 & 81.2 & 85.9 & 89.5 & 87.6 & 84.5 & 91.1 & 80.3 & 91.9 & 81.4 & 87 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 73.1 & 68.5 & 67.5 & 65.2 & 70.6 & 60 & 63.3 & 66.3 & 64.6 & 62 & 68.1 & 59 & 69.9 & 60.1 & 65.2 \\
\ccb{UltramMedical}           & 74.3 & 70 & 69.2 & 66.8 & 72.1 & 61.5 & 65.1 & 68 & 66.1 & 63.7 & 70 & 60.6 & 71.3 & 61.2 & 66.3 \\
\ccb{MMedLLama}               & 71.1 & 66.9 & 65.8 & 63.7 & 69 & 58.4 & 61.5 & 64.6 & 63 & 60.3 & 67.2 & 57.3 & 68.6 & 57.9 & 63.4 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 82.1 & 79.4 & 78.9 & 77.2 & 80.7 & 70.1 & 73.5 & 77 & 75.3 & 72.9 & 79.2 & 69.4 & 80.4 & 69.7 & 75 \\
\ccy{Qwen-2-1.5B}            & 67.2 & 63 & 61.8 & 59.3 & 64.7 & 54.2 & 57.6 & 61 & 59.2 & 56.1 & 62.3 & 53.3 & 63.4 & 53.7 & 59 \\
\ccy{Phi-4mini}              & 43.9 & 40.6 & 38.8 & 36.2 & 42.1 & 32.4 & 35.3 & 38.5 & 36.6 & 34.7 & 40.2 & 31.7 & 41.8 & 32.1 & 36.9 \\
\midrule
\ccg{Qwen3-32B}              & 69.8 & 65.3 & 63.7 & 61.5 & 66.8 & 56.1 & 59.9 & 63.2 & 61.7 & 57.8 & 64.9 & 55.2 & 65.7 & 55.9 & 61.8 \\
\ccg{DSeek-R1}               & 85.6 & 82.3 & 81.9 & 80.5 & 83.7 & 73.2 & 77.5 & 80 & 78.7 & 75.9 & 83 & 71.8 & 84.4 & 72.5 & 78.6 \\
\ccg{DSeek-R1-LLaMA}         & 78.9 & 75.2 & 74.8 & 73 & 76.3 & 65.8 & 69.8 & 73.2 & 71.9 & 69.3 & 75.8 & 64.9 & 77 & 65.4 & 71.1 \\
\ccg{QwQ-32B}                & 75.4 & 71.6 & 70.8 & 68.9 & 72.5 & 63.7 & 66.5 & 69.3 & 67.9 & 65.3 & 71.1 & 61.9 & 72.3 & 62.1 & 67.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 71.2 & 67.9 & 66.3 & 64.9 & 69.1 & 59.2 & 63 & 65.5 & 64 & 61.1 & 68.3 & 58 & 69.5 & 58.3 & 63.5 \\
\ccr{Gemini-1.5-Flash}       & 84.3 & 81.2 & 79.8 & 78.4 & 82.5 & 71.8 & 76.9 & 79.5 & 77.6 & 74.6 & 81 & 70.2 & 82.1 & 70.6 & 76.1 \\
\ccr{Gemini-2.5-Pro}         & 87.5 & 84.5 & 82.7 & 80.9 & 85.2 & 74.5 & 78.9 & 81.3 & 79.4 & 76.8 & 83.2 & 72.8 & 84.1 & 72.9 & 78.2 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 63.3 & 59.5 & 58.2 & 56.3 & 61.3 & 51.3 & 54.9 & 57.1 & 55.5 & 52.7 & 60 & 50.4 & 60.6 & 50.3 & 55.4 \\
\ccb{UltramMedical}           & 65 & 61.1 & 59.8 & 58.2 & 63.1 & 53.1 & 56.9 & 59.3 & 57.5 & 54.4 & 61.7 & 52.1 & 62.4 & 52.5 & 57.2 \\
\ccb{MMedLLama}               & 61.5 & 57.6 & 56.3 & 54.7 & 59.5 & 49 & 52.8 & 55.2 & 53.7 & 50.9 & 58.2 & 48.2 & 59 & 48.5 & 53.6 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 73.8 & 70.5 & 69.3 & 68 & 71.2 & 61.5 & 66 & 69 & 67.2 & 64.1 & 70.3 & 60.6 & 71.5 & 61.1 & 66.5 \\
\ccy{Qwen-2-1.5B}            & 59.2 & 55.4 & 53.9 & 52.2 & 57.1 & 47 & 50.8 & 53 & 51.4 & 48.6 & 55.8 & 46.5 & 56.5 & 46.9 & 51.8 \\
\ccy{Phi-4mini}              & 44 & 40.9 & 39.2 & 37.5 & 42.1 & 34.5 & 36.8 & 39.5 & 37.6 & 35.3 & 40.2 & 33 & 41.7 & 33.4 & 37.8 \\
\midrule
\ccg{Qwen3-32B}              & 62.5 & 58.7 & 57.2 & 55.7 & 60 & 49.7 & 53.5 & 55.8 & 54.1 & 51.9 & 57.3 & 47.9 & 58.2 & 48.3 & 53.9 \\
\ccg{DSeek-R1}               & 78.2 & 75.1 & 74 & 72.6 & 76 & 65.9 & 70.5 & 73.3 & 71.7 & 68.5 & 75 & 64.6 & 76.3 & 64.9 & 70 \\
\ccg{DSeek-R1-LLaMA}         & 70.4 & 67.2 & 66.1 & 64.9 & 68.3 & 59.3 & 62.9 & 65.6 & 64 & 60.9 & 67.4 & 58 & 68.7 & 58.3 & 63.6 \\
\ccg{QwQ-32B}                & 68 & 63.4 & 62 & 60.3 & 65 & 55.3 & 58.5 & 61 & 59.4 & 56.5 & 63.2 & 54.1 & 64.2 & 54.5 & 58.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Model} & \textbf{En} & \textbf{Ar} & \textbf{Zh} & \textbf{Bn} & \textbf{Fr} & \textbf{Ha} & \textbf{Hi} & \textbf{Ja} & \textbf{Ko} & \textbf{Ne} & \textbf{Ru} & \textbf{So} & \textbf{Es} & \textbf{Sw} & \textbf{Vi} \\
\midrule
\textbf{Resource Type} & High & High & High & Med & High & Low & High & High & High & Low & Med & Low & High & Low & Med \\
\midrule
\ccr{Gpt-4o-mini}            & 0.62 & 0.49 & 0.52 & 0.54 & 0.57 & 0.44 & 0.59 & 0.52 & 0.46 & 0.54 & 0.55 & 0.45 & 0.56 & 0.5 & 0.58 \\
\ccr{Gemini-1.5-Flash}       & 0.72 & 0.58 & 0.64 & 0.61 & 0.67 & 0.52 & 0.63 & 0.59 & 0.53 & 0.62 & 0.6 & 0.55 & 0.62 & 0.57 & 0.63 \\
\ccr{Gemini-2.5-Pro}         & 0.75 & 0.61 & 0.68 & 0.65 & 0.7 & 0.57 & 0.68 & 0.63 & 0.58 & 0.66 & 0.63 & 0.6 & 0.67 & 0.62 & 0.68 \\
\midrule
\ccb{OpenBioLLM-Llama3-8B}   & 0.48 & 0.35 & 0.46 & 0.29 & 0.48 & 0.26 & 0.22 & 0.35 & 0.18 & 0.23 & 0.26 & 0.25 & 0.39 & 0.30 & 0.46 \\
\ccb{UltramMedical}           & 0.43 & 0.29 & 0.38 & 0.37 & 0.4 & 0.22 & 0.3 & 0.39 & 0.25 & 0.34 & 0.29 & 0.28 & 0.41 & 0.34 & 0.45 \\
\ccb{MMedLLama}               & 0.52 & 0.4 & 0.53 & 0.2 & 0.55 & 0.29 & 0.14 & 0.31 & 0.104 & 0.117 & 0.335 & 0.22 & 0.37 & 0.25 & 0.47 \\
\midrule
\ccy{LLaMA-3.2-3B}           & 0.55 & 0.28 & 0.45 & 0.46 & 0.48 & 0.29 & 0.54 & 0.42 & 0.37 & 0.43 & 0.49 & 0.36 & 0.47 & 0.43 & 0.48 \\
\ccy{Qwen-2-1.5B}            & 0.56 & 0.33 & 0.44 & 0.4 & 0.51 & 0.3 & 0.43 & 0.46 & 0.32 & 0.47 & 0.4 & 0.35 & 0.48 & 0.42 & 0.51 \\
\ccy{Phi-4mini}              & 0.68 & 0.56 & 0.6 & 0.55 & 0.46 & 0.52 & 0.35 & 0.56 & 0.29 & 0.39 & 0.49 & 0.6 & 0.52 & 0.57 & 0.6 \\
\midrule
\ccg{Qwen3-32B}              & 0.61 & 0.38 & 0.46 & 0.44 & 0.54 & 0.32 & 0.46 & 0.48 & 0.36 & 0.49 & 0.44 & 0.39 & 0.5 & 0.45 & 0.53 \\
\ccg{DSeek-R1}               & 0.58 & 0.27 & 0.37 & 0.5 & 0.6 & 0.14 & 0.58 & 0.54 & 0.3 & 0.52 & 0.58 & 0.34 & 0.54 & 0.38 & 0.56 \\
\ccg{DSeek-R1-LLaMA}         & 0.6 & 0.15 & 0.57 & 0.49 & 0.59 & 0.31 & 0.57 & 0.45 & 0.4 & 0.58 & 0.48 & 0.36 & 0.47 & 0.59 & 0.56 \\
\ccg{QwQ-32B}                & 0.57 & 0.3 & 0.4 & 0.45 & 0.56 & 0.22 & 0.5 & 0.5 & 0.31 & 0.5 & 0.49 & 0.34 & 0.51 & 0.4 & 0.53 \\
\bottomrule
\end{tabular}
